Racah coefficients and extended HOMFLY polynomials for all 5-, 6- and 7-strand braids

Basing on evaluation of the Racah coefficients for SU_q(3) (which supported the earlier conjecture of their universal form) we derive explicit formulas for all the 5-, 6- and 7-strand Wilson averages in the fundamental representation of arbitrary SU(N) group (the HOMFLY polynomials). As an application, we list the answers for all 5-strand knots with 9 crossings. In fact, the 7-strand formulas are sufficient to reproduce all the HOMFLY polynomials from the katlas.org: they are all described at once by a simple explicit formula with a very transparent structure. Moreover, would the formulas for the relevant SU_q(3) Racah coefficients remain true for all other quantum groups, the paper provides a complete description of the fundamental HOMFLY polynomials for all braids with any number of strands.

==> (inline-0) <==
\begin{tabular}{|c|cccccc|}
\multicolumn{7}{c}{{\small\bf The Table of HOMFLY polynomials for all 5-strand knots with 9 crossings}}\\ \multicolumn{7}{c}{}\\ \hline
&&&&&&\\
{\rm knot} &$(a_1,b_1,c_1,d_1|a_2,b_2,c_2,d_2|a_3,b_3,c_3,d_3,\ldots)$ &
$S_5^*$& \multicolumn{2}{c}{$S_{41}^*$} & \multicolumn{2}{c|}{$S_{32}^*$}\\
&&&&&&\\ \hline
&&&&&&\\
$9_2$&$(-3, -1, 0, 0|1, -1, -1, 0|0, 1, -1, -1|0, 0, 1, -1)$&
${q}^{-6}$&\multicolumn{2}{c}{$-{q}^{2}+4-7\,{q}^{-2}+6\,{q}^{-4}-3\,{q}^{-6}$}&
\multicolumn{2}{c|}{$-{q}^{8}+{q}^{6}-2\,{q}^{2}+6-9\,{q}^{-2}+8\,{q}^{-4}-5\,{q}^{-6}+2\,{
q}^{-8}
$}
\\
&&&&&&\\
$9_5$&$(-2, -1, 0, 0|1, -2, -1, 0|0, 1, -1, -1|0, 0, 1, -1)$&
${q}^{-6}$&\multicolumn{2}{c}{$-2\,{q}^{2}+7-10\,{q}^{-2}+8\,{q}^{-4}-4\,{q}^{-6}$}&
\multicolumn{2}{c|}{$-{q}^{8}+{q}^{6}-4\,{q}^{2}+9-12\,{q}^{-2}+11\,{q}^{-4}-6\,{q}^{-6}+2
\,{q}^{-8}
$}
\\
&&&&&&\\
$9_8$ &$(-2, -1, 0, 0|1, -2, -1, 0|0, 1, -1, -1|0, 0, 1, -1)$&
${q}^{-2}$&\multicolumn{2}{c}{$-{q}^{4}+3\,{q}^{2}-5+4\,{q}^{-2}-{q}^{-4}-2\,{q}^{-6}+{q}^{-8}$}&
\multicolumn{2}{c|}{$-{q}^{8}+3\,{q}^{6}-6\,{q}^{4}+10\,{q}^{2}-12+10\,{q}^{-2}-6\,{q}^{-4}
+2\,{q}^{-6}
$}
\\
&&&&&&\\
$9_{12}$ &$(-2, 1, 0, 0|-1, 0, -1, 0|0, 1, -1, -1|0, 0, 1, -1)$&${q}^{-4}$
&\multicolumn{2}{c}{$1-4\,{q}^{-2}+5\,{q}^{-4}-4\,{q}^{-6}+{q}^{-8}$}&
\multicolumn{2}{c|}{$-{q}^{8}+2\,{q}^{6}-3\,{q}^{4}+4\,{q}^{2}-3+2\,{q}^{-4}-2\,{q}^{-6}+{q
}^{-8}
$}
\\
&&&&&&\\
$9_{14}$   &$(2, -1, 0, 0|1, 0, 1, 0|0, -1, 1, 1|0, 0, -1, 1)$&${q}^{4}$&\multicolumn{2}{c}{$1-4\,{q}^{2}+5\,{q}^{4}-4\,{q}^{6}+{q}^{8}$}&
\multicolumn{2}{c|}{$-{q}^{-8}+2\,{q}^{-6}-3\,{q}^{-4}+4\,{q}^{-2}-3+2\,{q}^{4}-2\,{q}^{6}+
{q}^{8}$
}\\
&&&&&&\\
$9_{15}$   &$(3, 1, 0, 0|-1, 0, -1, 0|0, 1, 0, 1|0, 0, -1, 1)$&$q^4$&\multicolumn{2}{c}{${q}^{8}-4\,{q}^{6}+4\,{q}^{4}-2\,{q}^{2}-1+2\,{q}^{-2}-{q}^{-4}$}&
\multicolumn{2}{c|}{${q}^{8}-{q}^{6}-{q}^{4}+4\,{q}^{2}-7+8\,{q}^{-2}-6\,{q}^{-4}+3\,{q}^{-
6}-{q}^{-8}$
}\\
&&&&&&\\
$9_{19}$  &$(1, -1, 0, 0|1, -2, -1, 0|0, 1, 0, 1|0, 0, -1, 1)$&$1$&
\multicolumn{2}{c}{$-{q}^{8}+3\,{q}^{6}-3\,{q}^{4}-{q}^{2}+4-5\,{q}^{-2}+2\,{q}^{-4}$}&\multicolumn{2}{c|}{$3\,{q}^{4}-8\,{q}^{2}+12-12\,{q}^{-2}+8\,{q}^{-4}-4\,{q}^{-6}+{q}^{-8}$}\\
&&&&&&\\
$9_{21}$ &$(2, 1, 0, 0|-1, 1, -1, 0|0, 1, 0, 1|0, 0, -1, 1)$&${q}^{4}$&
\multicolumn{2}{c}{${q}^{8}-5\,{q}^{6}+6\,{q}^{4}-4\,{q}^{2}+2\,{q}^{-2}-{q}^{-4}$}&\multicolumn{2}{c|}{${q}^{8}-2\,{q}^{6}+2\,{q}^{4}+2\,{q}^{2}-6+7\,{q}^{-2}-6\,{q}^{-4}+3\,
{q}^{-6}-{q}^{-8}
$}\\
&&&&&&\\
$9_{25}$&$(-2, 1, 0, 0|-1, 0, -1, 0|0, -2, 0, 1|0, 0, -1, 1)$&
${q}^{-4}$&\multicolumn{2}{c}{$-{q}^{4}+3\,{q}^{2}-5+3\,{q}^{-2}-2\,{q}^{-6}+{q}^{-8}$}&
\multicolumn{2}{c|}{$-{q}^{8}+4\,{q}^{6}-8\,{q}^{4}+13\,{q}^{2}-15+13\,{q}^{-2}-9\,{q}^{-4}
+4\,{q}^{-6}-{q}^{-8}
$}
\\
&&&&&&\\
$9_{35}$&$(-2, -1, 0, 0|1, -2, -1, 0|0, 2, 0, -1|0, 0, 1, 0|0, -1, 0, -1|0, 0, -1, 0)$&
${q}^{-6}$&\multicolumn{2}{c}{$-{q}^{4}+{q}^{2}+3-8\,{q}^{-2}+10\,{q}^{-4}-7\,{q}^{-6}+{q}^{-8}$}&
\multicolumn{2}{c|}{$-{q}^{8}+2\,{q}^{6}-4\,{q}^{4}+2\,{q}^{2}+4-9\,{q}^{-2}+11\,{q}^{-4}-9
\,{q}^{-6}+5\,{q}^{-8}-{q}^{-10}
$}
\\
&&&&&&\\
$9_{37}$ &$(-2, 1, 0, 0|-1, 0, -1, 0|0, 1, 0, 0|1, 0, 0, 1|0, 0, -1, 0|0, 1, -1, 1)$&
1&\multicolumn{2}{c}{$-{q}^{6}+7\,{q}^{4}-15\,{q}^{2}+15-10\,{q}^{-2}+3\,{q}^{-4}$}&
\multicolumn{2}{c|}{$-{q}^{10}+4\,{q}^{8}-11\,{q}^{6}+22\,{q}^{4}-30\,{q}^{2}+31-25\,{q}^{-
2}+14\,{q}^{-4}-5\,{q}^{-6}+{q}^{-8}
$}\\
&&&&&&\\
$9_{39}$ &$(2, 1, 0, 0|-1, 0, -1, 0|0, -1, 0, 0|1, 0, 0, 1|0, 0, 1, 0|0, -1, 1, 1)$&${q}^{4}$&\multicolumn{2}{c}{$2\,{q}^{8}-7\,{q}^{6}+8\,{q}^{4}-6\,{q}^{2}+2$}&
\multicolumn{2}{c|}{$-{q}^{10}+3\,{q}^{8}-4\,{q}^{6}+4\,{q}^{4}-4+6\,{q}^{-2}-6\,{q}^{-4}+3
\,{q}^{-6}-{q}^{-8}$
}\\
&&&&&&\\
$9_{41}$  &$(2, 1, 0, 0|-1, 0, -1, 0|0, -2, 0, 1|0, 0, 1, 0|0, -1, 1, 1)$&${q}^{2}$&
\multicolumn{2}{c}{$-2\,{q}^{8}+7\,{q}^{6}-12\,{q}^{4}+11\,{q}^{2}-6+{q}^{-4}$}&\multicolumn{2}{c|}{${q}^{10}-4\,{q}^{8}+8\,{q}^{6}-10\,{q}^{4}+9\,{q}^{2}-3-3\,{q}^{-2}+5
\,{q}^{-4}-4\,{q}^{-6}+{q}^{-8}$
}\\
&&&&&&\\
\hline
&&&&&&\\
{\rm knot} &
\multicolumn{2}{c}{$S_{311}^*$} & \multicolumn{2}{c}{$S_{221}^*$} & $S_{2111}^*$ & $S_{11111}^*$\\
&&&&&&\\ \hline
&&&&&&\\
$9_2$&
\multicolumn{2}{c}{$3\,{q}^{4}-7\,{q}^{2}+9-7\,{q}^{-2}+3\,{q}^{-4}$}&
\multicolumn{2}{c}{$-{q}^{-8}+{q}^{-6}-2\,{q}^{-2}+6-9\,{q}^{2}+8\,{q}^{4}-5\,{q}^{6}+2\,{
q}^{8}
$}&$-{q}^{-2}+4-7\,{q}^{2}+6\,{q}^{4}-3\,{q}^{6}$&${q}^{6}$
\\
&&&&&&\\
$9_5$&\multicolumn{2}{c}{${q}^{6}+3\,{q}^{4}-11\,{q}^{2}+15-11\,{q}^{-2}+3\,{q}^{-4}+{q}^{-6}vv$}&
\multicolumn{2}{c}{$-{q}^{-8}+{q}^{-6}-4\,{q}^{-2}+9-12\,{q}^{2}+11\,{q}^{4}-6\,{q}^{6}+2
\,{q}^{8}
$}&$-2\,{q}^{-2}+7-10\,{q}^{2}+8\,{q}^{4}-4\,{q}^{6}$&${q}^{6}$
\\
&&&&&&\\
$9_8$ &\multicolumn{2}{c}{$-{q}^{8}+4\,{q}^{6}-7\,{q}^{4}+9\,{q}^{2}-9+9\,{q}^{-2}-7\,{q}^{-4}+4
\,{q}^{-6}-{q}^{-8}
$}&
\multicolumn{2}{c}{$-{q}^{-8}+3\,{q}^{-6}-6\,{q}^{-4}+10\,{q}^{-2}-12+10\,{q}^{2}-6\,{q}^{
4}+2\,{q}^{6}
$}&$-{q}^{-4}+3\,{q}^{-2}-5+4\,{q}^{2}-{q}^{4}-2\,{q}^{6}+{q}^{8}$&${q}^{2}$
\\
&&&&&&\\
$9_{12}$ &\multicolumn{2}{c}{$-{q}^{8}+3\,{q}^{6}-2\,{q}^{4}-{q}^{2}+3-{q}^{-2}-2\,{q}^{-4}+3\,{q}^{
-6}-{q}^{-8}
$}&
\multicolumn{2}{c}{$-{q}^{-8}+2\,{q}^{-6}-3\,{q}^{-4}+4\,{q}^{-2}-3+2\,{q}^{4}-2\,{q}^{6}+
{q}^{8}
$}&$1-4\,{q}^{2}+5\,{q}^{4}-4\,{q}^{6}+{q}^{8}$&${q}^{4}$
\\
&&&&&&\\
$9_{14}$ &\multicolumn{2}{c}{$-{q}^{8}+3\,{q}^{6}-2\,{q}^{4}-{q}^{2}+3-{q}^{-2}-2\,{q}^{-4}+3\,{q}^{
-6}-{q}^{-8}
$}&
\multicolumn{2}{c}{$-{q}^{8}+2\,{q}^{6}-3\,{q}^{4}+4\,{q}^{2}-3+2\,{q}^{-4}-2\,{q}^{-6}+{q
}^{-8}
$}&$1-4\,{q}^{-2}+5\,{q}^{-4}-4\,{q}^{-6}+{q}^{-8}$&${q}^{-4}$
\\
&&&&&&\\
$9_{15}$ &\multicolumn{2}{c}{$-{q}^{8}+4\,{q}^{6}-5\,{q}^{4}+3\,{q}^{2}-1+3\,{q}^{-2}-5\,{q}^{-4}+4
\,{q}^{-6}-{q}^{-8}
$}&
\multicolumn{2}{c}{${q}^{-8}-{q}^{-6}-{q}^{-4}+4\,{q}^{-2}-7+8\,{q}^{2}-6\,{q}^{4}+3\,{q}^
{6}-{q}^{8}
$}&${q}^{-8}-4\,{q}^{-6}+4\,{q}^{-4}-2\,{q}^{-2}-1+2\,{q}^{2}-{q}^{4}$&${q}^{-4}$\\
&&&&&&\\
$9_{19}$&
\multicolumn{2}{c}{${q}^{8}-5\,{q}^{6}+8\,{q}^{4}-7\,{q}^{2}+7-7\,{q}^{-2}+8\,{q}^{-4}-5\,
{q}^{-6}+{q}^{-8}
$}&\multicolumn{2}{c}{$3\,{q}^{-4}-8\,{q}^{-2}+12-12\,{q}^{2}+8\,{q}^{4}-4\,{q}^{6}+{q}^{8}$}&$-{q}^{-8}+3\,{q}^{-6}-3\,{q}^{-4}-{q}^{-2}+4-5\,{q}^{2}+2\,{q}^{4}$&$1$\\
&&&&&&\\
$9_{21}$  &
\multicolumn{2}{c}{$-{q}^{8}+4\,{q}^{6}-4\,{q}^{4}+{q}^{2}+1+{q}^{-2}-4\,{q}^{-4}+4\,{q}^{
-6}-{q}^{-8}
$}&\multicolumn{2}{c}{${q}^{-8}-2\,{q}^{-6}+2\,{q}^{-4}+2\,{q}^{-2}-6+7\,{q}^{2}-6\,{q}^{4}+3
\,{q}^{6}-{q}^{8}$
}&${q}^{-8}-5\,{q}^{-6}+6\,{q}^{-4}-4\,{q}^{-2}+2\,{q}^{2}-{q}^{4}$&${q}^{-4}$\\
&&&&&&\\
$9_{25}$&\multicolumn{2}{c}{$-2\,{q}^{8}+7\,{q}^{6}-10\,{q}^{4}+10\,{q}^{2}-9+10\,{q}^{-2}-10\,{q}^
{-4}+7\,{q}^{-6}-2\,{q}^{-8}
$}&
\multicolumn{2}{c}{$-{q}^{-8}+4\,{q}^{-6}-8\,{q}^{-4}+13\,{q}^{-2}-15+13\,{q}^{2}-9\,{q}^{
4}+4\,{q}^{6}-{q}^{8}
$}&$-{q}^{-4}+3\,{q}^{-2}-5+3\,{q}^{2}-2\,{q}^{6}+{q}^{8}$&${q}^{4}$
\\
&&&&&&\\
$9_{35}$&\multicolumn{2}{c}{${q}^{8}-{q}^{6}+3\,{q}^{4}-6\,{q}^{2}+7-6\,{q}^{-2}+3\,{q}^{-4}-{q}^{-
6}+{q}^{-8}
$}&
\multicolumn{2}{c}{$-{q}^{-8}+2\,{q}^{-6}-4\,{q}^{-4}+2\,{q}^{-2}+4-9\,{q}^{2}+11\,{q}^{4}
-9\,{q}^{6}+5\,{q}^{8}-{q}^{10}
$}&$-{q}^{-4}+{q}^{-2}+3-8\,{q}^{2}+10\,{q}^{4}-7\,{q}^{6}+{q}^{8}$&${q}^{6}$
\\
&&&&&&\\
$9_{37}$ &\multicolumn{2}{c}{$2\,{q}^{8}-10\,{q}^{6}+20\,{q}^{4}-26\,{q}^{2}+29-26\,{q}^{-2}+20\,{q}
^{-4}-10\,{q}^{-6}+2\,{q}^{-8}
$}&
\multicolumn{2}{c}{$-{q}^{-10}+4\,{q}^{-8}-11\,{q}^{-6}+22\,{q}^{-4}-30\,{q}^{-2}+31-25\,{
q}^{2}+14\,{q}^{4}-5\,{q}^{6}+{q}^{8}
$}&$-{q}^{-6}+7\,{q}^{-4}-15\,{q}^{-2}+15-10\,{q}^{2}+3\,{q}^{4}$&$1$
\\
&&&&&&\\
$9_{39}$ &\multicolumn{2}{c}{$-{q}^{8}+4\,{q}^{6}-3\,{q}^{4}-2\,{q}^{2}+5-2\,{q}^{-2}-3\,{q}^{-4}+4
\,{q}^{-6}-{q}^{-8}
$}&
\multicolumn{2}{c}{$-{q}^{-10}+3\,{q}^{-8}-4\,{q}^{-6}+4\,{q}^{-4}-4+6\,{q}^{2}-6\,{q}^{4}
+3\,{q}^{6}-{q}^{8}
$}&$2\,{q}^{-8}-7\,{q}^{-6}+8\,{q}^{-4}-6\,{q}^{-2}+2$&${q}^{-4}$\\
&&&&&&\\
$9_{41}$ &
\multicolumn{2}{c}{${q}^{8}-2\,{q}^{6}-{q}^{4}+8\,{q}^{2}-11+8\,{q}^{-2}-{q}^{-4}-2\,{q}^{
-6}+{q}^{-8}
$}&\multicolumn{2}{c}{${q}^{-10}-4\,{q}^{-8}+8\,{q}^{-6}-10\,{q}^{-4}+9\,{q}^{-2}-3-3\,{q}^{2
}+5\,{q}^{4}-4\,{q}^{6}+{q}^{8}
$}&$-2\,{q}^{-8}+7\,{q}^{-6}-12\,{q}^{-4}+11\,{q}^{-2}-6+{q}^{4}$&${q}^{-2}$\\
&&&&&&\\
\hline
\end{tabular}
}
}}

{\tiny\rotate{
\begin{tabular}{|c|cccc|}
\multicolumn{5}{c}{{\normalsize \bf The Table of HOMFLY polynomials for all $6$-strand knots with $10$ crossings}}
\\\multicolumn{5}{c}{}\\
\multicolumn{5}{c}{\normalsize The contribution of the remaining diagrams is obtained with help of mirror symmetry}
\\\multicolumn{5}{c}{}\\
\multicolumn{5}{c}{\normalsize $q\ \mapsto\ -\frac{1}{q},\ \ \ \ S^*_6\ \mapsto\ S^*_{111111},\ \ \ S^*_{51}\ \mapsto\ S^*_{21111},\ \ \ S^*_{42}\ \mapsto\ S^*_{2211},\ \ \ S^*_{411}\ \mapsto\ S^*_{3111},\ \ \ S^*_{33}\ \mapsto\ S^*_{222}$}\\\multicolumn{5}{c}{}\\
\hline&&&&\\
{\rm knot}&$(a_1,b_1,c_1,d_1,e_1|a_2,b_2,c_2,d_2,e_2|a_3,b_3,c_3,d_3,e_3\ldots)$&$S^*_6$&$S^*_{51}$&$S^*_{42}$\\&&&&\\\hline&&&&\\
$10_1$&$(-2, -1, 0, 0, 0|1, -1, -1, 0, 0|0, 1, -1, -1, 0|0, 0, 1, 0, 1|0, 0, 0, -1, 1)$&${q}^{-3}$&$3\,{q}^{3}-7\,q+5\,{q}^{-1}-{q}^{-3}-2\,{q}^{-5}+{q}^{-7}$&${q}^{9}-{q}^{7}-4\,{q}^{5}+14\,{q}^{3}-24\,q+25\,{q}^{-1}-16\,{q}^{-3}
+6\,{q}^{-5}-{q}^{-7}$\\&&&& \\
$10_3$&$(-2, -1, 0, 0, 0|1, -1, -1, 0, 0|0, 1, 0, 1, 0|0, 0, -1, 1, 1|0, 0, 0, -1, 1)$&${q}^{-1}$&$2\,{q}^{5}-4\,{q}^{3}+2\,q-{q}^{-3}-{q}^{-5}+{q}^{-7}$&${q}^{9}-3\,{q}^{7}+5\,{q}^{5}-4\,{q}^{3}-3\,q+10\,{q}^{-1}-10\,{q}^{-3
}+5\,{q}^{-5}-{q}^{-7}
$\\&&&&\\
$10_{13}$&$(-2, -1, 0, 0, 0|1, 0, 1, 0, 0|0, -1, 0, -1, 0|0, 0, 1, 0, 1|0, 0, 0, -1, 1)$&${q}^{-1}$&${q}^{5}-5\,q+7\,{q}^{-1}-6\,{q}^{-3}+2\,{q}^{-5}$&${q}^{9}-4\,{q}^{7}+7\,{q}^{5}-5\,{q}^{3}-3\,q+11\,{q}^{-1}-13\,{q}^{-3
}+9\,{q}^{-5}-4\,{q}^{-7}+{q}^{-9}$\\&&&&\\
$10_{35}$&$(-1, 1, 0, 0, 0|-1, 1, 1, 0, 0|0, -1, 0, -1, 0|0, 0, 1, 0, 1|0, 0, 0, -1, 1)$&$q$&$2\,{q}^{5}-6\,{q}^{3}+6\,q-3\,{q}^{-1}-{q}^{-3}+{q}^{-5}$&${q}^{9}-5\,{q}^{7}+13\,{q}^{5}-21\,{q}^{3}+21\,q-11\,{q}^{-1}+4\,{q}^{
-5}-3\,{q}^{-7}+{q}^{-9}$\\&&&&\\
$10_{58}$&$(1, -1, 0, 0, 0|1, 0, 1, 0, 0|0, -1, 0, -1, 0|0, 0, -2, 0, 1|0, 0, 0, -1, 1)$&$q$&$2\,{q}^{5}-4\,{q}^{3}+2\,q+{q}^{-1}-4\,{q}^{-3}+2\,{q}^{-5}$&${q}^{9}-4\,{q}^{7}+6\,{q}^{5}-4\,{q}^{3}-5\,q+16\,{q}^{-1}-20\,{q}^{-3
}+15\,{q}^{-5}-6\,{q}^{-7}+{q}^{-9}
$\\&&&&\\\hline&&&&\\
{\rm knot}&\multicolumn{2}{c}{$S^*_{411}$}&$S^*_{321}$&$S^*_{33}$\\&&&&\\\hline&&&&\\
$10_1$&\multicolumn{2}{c}{$-6\,{q}^{5}+16\,{q}^{3}-20\,q+19\,{q}^{-1}-14\,{q}^{-3}+9\,{q}^{-5}-3
\,{q}^{-7}
$}&${q}^{7}-6\,{q}^{5}+12\,{q}^{3}-16\,q+16\,{q}^{-1}-12\,{q}^{-3}+7\,{q}^
{-5}-3\,{q}^{-7}+{q}^{-9}
$&$-2\,{q}^{9}+10\,{q}^{7}-24\,{q}^{5}+41\,{q}^{3}-52\,q+52\,{q}^{-1}-41
\,{q}^{-3}+24\,{q}^{-5}-10\,{q}^{-7}+2\,{q}^{-9}
$\\&&&&\\$10_3$&\multicolumn{2}{c}{$-2\,{q}^{7}+2\,{q}^{5}+{q}^{3}-2\,q+4\,{q}^{-1}-5\,{q}^{-3}+6\,{q}^{-5
}-3\,{q}^{-7}$}&${q}^{3}-4\,q+6\,{q}^{-1}-6\,{q}^{-3}+5\,{q}^{-5}-3\,{q}^{-7}+{q}^{-9}$&$-{q}^{9}+4\,{q}^{7}-8\,{q}^{5}+12\,{q}^{3}-14\,q+14\,{q}^{-1}-12\,{q}^
{-3}+8\,{q}^{-5}-4\,{q}^{-7}+{q}^{-9}$\\&&&&\\
$10_3$&\multicolumn{2}{c}{${q}^{9}-5\,{q}^{7}+5\,{q}^{5}+{q}^{3}-4\,q+6\,{q}^{-1}-8\,{q}^{-3}+10
\,{q}^{-5}-6\,{q}^{-7}+{q}^{-9}$}&${q}^{9}-3\,{q}^{7}+3\,{q}^{5}-{q}^{3}-2\,q+5\,{q}^{-1}-5\,{q}^{-3}+2\,
{q}^{-5}
$&${q}^{7}-4\,{q}^{5}+9\,{q}^{3}-13\,q+13\,{q}^{-1}-9\,{q}^{-3}+4\,{q}^{-
5}-{q}^{-7}$\\&&&&\\
$10_{35}$&\multicolumn{2}{c}{${q}^{9}-6\,{q}^{7}+12\,{q}^{5}-15\,{q}^{3}+17\,q-14\,{q}^{-1}+7\,{q}^{
-3}+2\,{q}^{-5}-4\,{q}^{-7}+{q}^{-9}
$}&${q}^{9}-4\,{q}^{7}+8\,{q}^{5}-11\,{q}^{3}+12\,q-9\,{q}^{-1}+4\,{q}^{-3
}-{q}^{-5}$&${q}^{9}-5\,{q}^{7}+13\,{q}^{5}-24\,{q}^{3}+32\,q-32\,{q}^{-1}+24\,{q}^
{-3}-13\,{q}^{-5}+5\,{q}^{-7}-{q}^{-9}$\\&&&&\\$10_{58}$&\multicolumn{2}{c}{${q}^{9}-4\,{q}^{7}+4\,{q}^{5}+2\,{q}^{3}-7\,q+10\,{q}^{-1}-12\,{q}^{-3
}+14\,{q}^{-5}-9\,{q}^{-7}+2\,{q}^{-9}
$}&${q}^{7}-2\,{q}^{5}+3\,{q}^{3}-6\,q+10\,{q}^{-1}-11\,{q}^{-3}+9\,{q}^{-
5}-5\,{q}^{-7}+{q}^{-9}
$&$-2\,{q}^{9}+8\,{q}^{7}-16\,{q}^{5}+22\,{q}^{3}-24\,q+24\,{q}^{-1}-22\,
{q}^{-3}+16\,{q}^{-5}-8\,{q}^{-7}+2\,{q}^{-9}$\\&&&&\\\hline
\end{tabular}
\begin{array}{|c|c|}
\hline
\multicolumn{2}{|c|}{{\rm knot}\ 12a_{0125}}\\\hline\multicolumn{2}{|c|}{}\\
\multicolumn{2}{|c|}{(a_1,b_1,c_1,d_1,e_1,f_1|a_2,b_22,c_2,d_2,e_2,f_2|a_3,b_3,c_3,d_3,e_3,f_3)}\\\multicolumn{2}{|c|}{}\\
\multicolumn{2}{|c|}{(1, -1, -1, 0, 0, 0|1, 0, -1, -1, 1, -1|0, -1, 1, 2, 1, -1)}\\\multicolumn{2}{|c|}{}\\\hline&\\
S^*_7&1\\&\\
S^*_{61}&{q}^{6}-5\,{q}^{2}+7-5\,{q}^{-2}+{q}^{-6}\\&\\
S^*_{52}&{q}^{10}-3\,{q}^{8}+16\,{q}^{4}-41\,{q}^{2}+54-41\,{q}^{-2}+16\,{q}^{-
4}-3\,{q}^{-8}+{q}^{-10}
\\&\\
S^*_{511}&{q}^{10}-2\,{q}^{8}-6\,{q}^{6}+23\,{q}^{4}-35\,{q}^{2}+39-35\,{q}^{-2}
+23\,{q}^{-4}-6\,{q}^{-6}-2\,{q}^{-8}+{q}^{-10}
\\&\\
S^*_{43}&-{q}^{10}+7\,{q}^{8}-25\,{q}^{6}+56\,{q}^{4}-89\,{q}^{2}+104-89\,{q}^{
-2}+56\,{q}^{-4}-25\,{q}^{-6}+7\,{q}^{-8}-{q}^{-10}
\\&\\
S^*_{421}&{q}^{12}-9\,{q}^{10}+35\,{q}^{8}-82\,{q}^{6}+135\,{q}^{4}-174\,{q}^{2}
+188-174\,{q}^{-2}+135\,{q}^{-4}-82\,{q}^{-6}+35\,{q}^{-8}-9\,{q}^{-10
}+{q}^{-12}
\\&\\
S^*_{4111}&{q}^{12}-9\,{q}^{10}+29\,{q}^{8}-48\,{q}^{6}+56\,{q}^{4}-62\,{q}^{2}+
65-62\,{q}^{-2}+56\,{q}^{-4}-48\,{q}^{-6}+29\,{q}^{-8}-9\,{q}^{-10}+{q
}^{-12}
\\&\\
S^*_{331}&{q}^{12}-8\,{q}^{10}+29\,{q}^{8}-66\,{q}^{6}+112\,{q}^{4}-151\,{q}^{2}
+166-151\,{q}^{-2}+112\,{q}^{-4}-66\,{q}^{-6}+29\,{q}^{-8}-8\,{q}^{-10
}+{q}^{-12}
\\&\\
\hline\multicolumn{2}{c}{}
\end{array}
\begin{array}{ccccc}\\q\\&q\\&&q\\&&&q\\ &&&&-\cfrac{1}{q}\\  \\ \end{array}\right)},\ \ \ \ \
\hat U_{[5,1]}=\footnotesize{\left(\begin{array}{ccccc}\\1\\&1\\&&1\\ &&&-\cfrac{1}{ [2]}&\cfrac{\sqrt{[3]}}{\ \ [2]}\\ \\&&&-\cfrac{\sqrt{[3]}}{[2]}&-\cfrac{1}{[2]}\\  \\ \end{array}\right)},\ \ \ \
\hat V_{[5,1]}=\footnotesize{\left(\begin{array}{ccccc}\\1\\&1\\&&-\cfrac{1}{[3]}&\cfrac{\sqrt{[2][4]}}{[3]}\\ \\&&\cfrac{\sqrt{[2][4]}}{[3]}&\cfrac{1}{[3]}\\  \\&&&&1\\  \\\end{array}\right)},  \nn \\ \nn\\ \nn \\\nn\\
\hat W_{[5,1]}=\footnotesize{\left(\begin{array}{ccccc}\\1\\&-\cfrac{1}{[4]}&\cfrac{\sqrt{[3][5]}}{[4]}\\ \\&\cfrac{\sqrt{[3][5]}}{[4]}&\cfrac{1}{[4]}\\ \\&&&1\\&&&&1\\ \\ \end{array}\right)},\ \ \ \
\hat Y_{[5,1]}=\footnotesize{\left(\begin{array}{ccccc}\\-\cfrac{1}{[5]}&\cfrac{\sqrt{[4][6]}}{[5]}\\ \\ \cfrac{\sqrt{[4][6]}}{[5]}&\cfrac{1}{[5]}\\ \\&&1\\&&&1\\&&&&1\\  \\ \end{array}
\begin{array}{ccccc}\\q\\&q\\&&-\cfrac{1}{q}\\&&&q\\&&&&-\cfrac{1}{q}\\ \\ \end{array}\right)},\ \ \ \
\hat U_{[3,3]}=\footnotesize{\left(\begin{array}{ccccc}\\1\\&-\cfrac{1}{[2]}&\cfrac{\sqrt{[3]}}{[2]}\\ \\&-\cfrac{\sqrt{[3]}}{[2]}&-\cfrac{1}{[2]}\\ \\&&&-\cfrac{1}{[2]}&\cfrac{\sqrt{[3]}}{[2]}\\ \\&&&-\cfrac{\sqrt{[3]}}{[2]}&-\cfrac{1}{[2]}\\  \\\end{array} \right)},\ \ \ \
\hat V_{[3,3]}=\footnotesize{\left(\begin{array}{ccccc}-\cfrac{1}{[3]}&\cfrac{\sqrt{[2][4]}}{[3]}\\ \\ \cfrac{\sqrt{[2][4]}}{[3]}&\cfrac{1}{[3]}\\\\&&1\\&&&1\\ &&&&-1\\  \\ \end{array}\right)}, \nn\\ \nn \\ \nn \\ \nn \\
\hat W_{[3,3]}=\footnotesize{\left(\begin{array}{ccccc}\\1\\&-\cfrac{1}{[2]}&&\cfrac{\sqrt{[3]}}{[2]} \\&&-\cfrac{1}{[2]}&&\cfrac{\sqrt{[3]}}{[2]} \\&\cfrac{\sqrt{[3]}}{[2]}&&\cfrac{1}{[2]}\\ \\ &&\cfrac{\sqrt{[3]}}{[2]}&&\cfrac{1}{[2]} \\ \\\end{array}\right)},\ \ \ \
\hat Y_{[3,3]}=\small{\left(\begin{array}{ccccc}\\ 1 \\ &1 \\&&1\\ &&&-1\\&&&&-1\\ \\ \end{array}
\begin{array}{cccccccccc}\\q\\&q\\&&q\\&&&-\cfrac{1}{q}\\&&&&q\\&&&&&q\\&&&&&&-\cfrac{1}{q}
\\&&&&&&&q\\&&&&&&&&-\cfrac{1}{q}\\  \\\end{array}\right)},\
\hat U_{[4,2]}={\footnotesize\left(\begin{array}{ccccccccc}\\1\\&1\\ \\ &&-\cfrac{1}{[2]}&\cfrac{\sqrt{[3]}}{[2]}\\ \\
&&-\cfrac{\sqrt{[3]}}{[2]}&-\cfrac{1}{[2]}\\ \\ &&&&1\\ &&&&&-\cfrac{1}{[2]}&\cfrac{\sqrt{[3]}}{[2]}\\
\\&&&&&-\cfrac{\sqrt{[3]}}{[2]}&-\cfrac{1}{[2]}\\  \\ &&&&&&&-\cfrac{1}{[2]}&\cfrac{\sqrt{[3]}}{[2]}\\
\\&&&&&&&-\cfrac{\sqrt{[3]}}{[2]}&-\cfrac{1}{[2]}\\\end{array}\right)},\nn\\ \nn\\ \nn\\ \nn\\
 \!\!\!\!\hat V_{[4,2]}={\footnotesize\left(\begin{array}{cccccccccc}\\1\\&-\cfrac{1}{[3]}&\cfrac{\sqrt{[2][4]}}{[3]}\\
 \\&\cfrac{\sqrt{[2][4]}}{[3]}&\cfrac{1}{[3]}\\ \\ &&&1\\&&&&-\cfrac{1}{[3]}&\cfrac{\sqrt{[2][4]}}{[3]}\\
 \\&&&&\cfrac{\sqrt{[2][4]}}{[3]}&\cfrac{1}{[3]} \\  \\&&&&&&1\\&&&&&&&1\\&&&&&&&&-1 \\  \\ \end{array}\right)},\nn
\\
\hat W_{[4,2]}={\footnotesize\left(\begin{array}{cccccccccc}\\-\cfrac{1}{[4]}&\cfrac{\sqrt{[3][5]}}{[4]}\\
\\ \cfrac{\sqrt{[3][5]}}{[4]}&\cfrac{1}{[4]}\\  \\&&1\\&&&1\\&&&&1\\ \\ &&&&&-\cfrac{1}{[2]}&&\cfrac{\sqrt{[3]}}{[2]}
\\&&&&&&-\cfrac{1}{[2]}&&\cfrac{\sqrt{[3]}}{[2]}\\ &&&&&\cfrac{\sqrt{[3]}}{[2]}&&\cfrac{1}{[2]} \\
&&&&&& \cfrac{\sqrt{[3]}}{[2]} &&\cfrac{1}{[2]}\\ \\\end{array}\right)}, \nn\\\nn\\ \nn\\ \nn\\ \nn
\ee
\be
\hat Y_{[4,2]}={\footnotesize\left(\begin{array}{cccccccccc}\\1\\ \\&-\cfrac{1}{[3]}&&&\cfrac{\sqrt{[2][4]}}{[3]}\\
&&-\cfrac{1}{[3]}&&&\cfrac{\sqrt{[2][4]}}{[3]}\\&&&-\cfrac{1}{[3]}&&&\cfrac{\sqrt{[2][4]}}{[3]}\\
&\cfrac{\sqrt{[2][4]}}{[3]}&&&\cfrac{1}{[3]}\\ &&\cfrac{\sqrt{[2][4]}}{[3]}&&&\cfrac{1}{[3]}\\
&&&\cfrac{\sqrt{[2][4]}}{[3]}&&&\cfrac{1}{[3]}\\ \\&&&&&&&1\\&&&&&&&&1\\  \\ \end{array}
\begin{array}{ccccccccccc}\\q\\&q\\&&q\\&&&-\cfrac{1}{q}\\&&&&q\\&&&&&q\\&&&&&&-\cfrac{1}{q}\\&&&&&&&q\\ \\
&&&&&&&&-\cfrac{1}{q}\\&&&&&&&&&-\cfrac{1}{q} \\ \\\end{array}\right)},\ \ \ \
\hat U_{[4,1,1]}=\scriptsize{\left(\begin{array}{ccccccccccc}\\1\\&1\\&&-\cfrac{1}{[2]}&\cfrac{\sqrt{[3]}}{[2]}\\ \\ &&-\cfrac{\sqrt{[3]}}{[2]}&-\cfrac{1}{[2]}\\ \\ \\&&&&1\\&&&&&-\cfrac{1}{[2]}&\cfrac{\sqrt{[3]}}{[2]}\\ \\&&&&&-\cfrac{\sqrt{[3]}}{[2]}&-\cfrac{1}{[2]}\\&&&&&&&-\cfrac{1}{[2]}&\cfrac{\sqrt{[3]}}{[2]}\\ \\ &&&&&&&-\cfrac{\sqrt{[3]}}{[2]}&-\cfrac{1}{[2]}\\ \\&&&&&&&&&1\\ \\ \end{array}\right)},\nn\\
\hat V_{[4,1,1]}=\scriptsize{\left(\begin{array}{ccccccccccc}\\1\\&-\cfrac{1}{[3]}&\cfrac{\sqrt{[2][4]}}{[3]}\\ \\&\cfrac{\sqrt{[2][4]}}{[3]}&\cfrac{1}{[3]}\\  \\&&&1 \\&&&&-\cfrac{1}{[3]}&\cfrac{\sqrt{[2][4]}}{[3]}\\ \\&&&&\cfrac{\sqrt{[2][4]}}{[3]}&\cfrac{1}{[3]}\\ &&&&&&1\\&&&&&&&-1 \\ &&&&&&&&-\cfrac{1}{[3]}&\cfrac{\sqrt{[2][4]}}{[3]}\\ \\ &&&&&&&&\cfrac{\sqrt{[2][4]}}{[3]}&\cfrac{1}{[3]}\\ \\\end{array}\right)},\nn \\
\nn
\ee
\be
 \hat W_{[4,1,1]}=\scriptsize{\left(\begin{array}{ccccccccccc}\\-\cfrac{1}{[4]}&\cfrac{\sqrt{[3][5]}}{[4]}\\ \\ \cfrac{\sqrt{[3][5]}}{[4]}&\cfrac{1}{[4]}\\ \\&&1\\&&&1\\&&&&-1\\ &&&&&-\cfrac{1}{[4]}&&\cfrac{\sqrt{[3][5]}}{[4]}\\ &&&&&&-\cfrac{1}{[4]}&&\cfrac{\sqrt{[3][5]}}{[4]}\\
&&&&&\cfrac{\sqrt{[3][5]}}{[4]}&&\cfrac{1}{[4]}\\ &&&&&&\cfrac{\sqrt{[3][5]}}{[4]}&&\cfrac{1}{[4]}\\ \\&&&&&&&&&1\\  \\ \end{array}\right)},\nn\\
\hat Y_{[4,1,1]}=\scriptsize{\left(\begin{array}{ccccccccccc}\\-1 \\&-\cfrac{1}{[5]}&&&\cfrac{\sqrt{[4][6]}}{[5]}\\ &&-\cfrac{1}{[5]}&&&\cfrac{\sqrt{[4][6]}}{[5]}\\ &&&-\cfrac{1}{[5]}&&&\cfrac{\sqrt{[4][6]}}{[5]}\\ &\cfrac{\sqrt{[4][6]}}{[5]}&&&\cfrac{1}{[5]} \\&&\cfrac{\sqrt{[4][6]}}{[5]}&&&\cfrac{1}{[5]}\\ &&&\cfrac{\sqrt{[4][6]}}{[5]}&&&\cfrac{1}{[5]}\\ \\&&&&&&&1\\&&&&&&&&1\\&&&&&&&&&1\\ \\ \end{array}
\begin{array}{cccccccccccccccc}\\q\\&q\\&&-\cfrac{1}{q}\\&&&q\\&&&&-\cfrac{1}{q}\\&&&&&q\\
&&&&&&q\\&&&&&&&-\cfrac{1}{q}\\
&&&&&&&&q\\&&&&&&&&&-\cfrac{1}{q}\\&&&&&&&&&&-\cfrac{1}{q}\\&&&&&&&&&&&q\\&&&&&&&&&&&&-\cfrac{1}{q}\\&&&&&&&&&&&&&q\\
&&&&&&&&&&&&&&-\cfrac{1}{q}\\&&&&&&&&&&&&&&&-\cfrac{1}{q}\\ \\ \end{array}\right)},\ \nn\ee
\be
\hat U_{[3,2,1]}= \scriptsize{\left( \begin {array}{cccccccccccccccc}\\  1&&&&&&&&&&&&&&
&\\ \\&- \cfrac{1}{[2]}&{\cfrac {\sqrt {[3] }}{[2] }}&&&&&&&&&&&&&
\\ \\&-{\cfrac {\sqrt {[3] }}{[2] }}&- \cfrac{1}{[2]}&&&&&&&&&&&&&
\\ \\&&&- \cfrac{1}{[2]}&{\cfrac {\sqrt {[3] }}{[2] }}&&&&&&&&&&&
\\ \\&&&-\cfrac {\sqrt {[3]}}{[2]}&- \cfrac{1}{[2]}&&&&&&&&&&&
\\ \\&&&&&1&&&&&&&&&&
\\&&&&&&- \cfrac{1}{[2]}&{\cfrac {\sqrt {[3] }}{[2] }}&&&&&&&&
\\ \\&&&&&&-{\cfrac {\sqrt {[3] }}{[2] }}&-
 \cfrac{1}{[2]}&&&&&&&&
\\ \\&&&&&&&&- \cfrac{1}{[2]}&{\cfrac {\sqrt {[3] }}{[2] }}&&&&&&
\\ \\&&&&&&&&-{\cfrac {\sqrt {[3] }}{[2] }}&-
 \cfrac{1}{[2]}&&&&&&
\\ \\&&&&&&&&&&1&&&&&
\\&&&&&&&&&&&- \cfrac{1}{[2]}&{\cfrac {\sqrt {[3] }}{[2] }}&&&
\\ \\&&&&&&&&&&&-{\cfrac {\sqrt {[3] }}{[2] }}&- \cfrac{1}{[2]}&&&
\\ \\&&&&&&&&&&&&&- \cfrac{1}{[2]}&\cfrac {\sqrt {[3] }}{[2] }&
\\ \\&&&&&&&&&&&&&-{\cfrac {\sqrt {[3] }}{[2] }}&- \cfrac{1}{[2]}&
\\ \\&&&&&&&&&&&&&&&1\\ \\\end{array}
\right)},
\nn\ee
\be
\hat V_{[3,2,1]}= \scriptsize{\left( \begin{array}{cccccccccccccccc} \\- \cfrac{1}{[3]}&{\cfrac {\sqrt {[4] [2] }}{[3] }}&&&&&&&&&
&&&&&\\ \\ \cfrac {\sqrt {[4] [2] }}{[3] }&
 \cfrac{1}{[3]}&&&&&&&&&&&
&&&\\ &&1&&&&&&&&&&&&&
\\ &&&1&&&&&&&&&&&&
\\ &&&&-1&&&&&&&&&&&
\\ &&&&&- \cfrac{1}{[3]}&{\cfrac {\sqrt {[4] [2] }}{[3] }}&&&&&&&&&
\\ \\ &&&&&{\cfrac {\sqrt {[4] [2] }}{[3] }}&
 \cfrac{1}{[3]}&&&&&&&&&
\\ \\ &&&&&&&1&&&&&&&&
\\ &&&&&&&&-1&&&&&&&
\\ &&&&&&&&&- \cfrac{1}{[3]}&{\cfrac {\sqrt {[4] [2] }}{[3] }}&&&&&
\\ \\ &&&&&&&&&{\cfrac {\sqrt {[4] [2] }}{[3] }}&
 \cfrac{1}{[3]}&&&&&
\\ \\ &&&&&&&&&&&1&&&&
\\  &&&&&&&&&&&&-1&&&
\\  &&&&&&&&&&&&&-1&&
\\ &&&&&&&&&&&&&&- \cfrac{1}{[3]}&{\cfrac {\sqrt {[4] [2] }}{[3] }}
\\ \\ &&&&&&&&&&&&&&{\cfrac {\sqrt {[4] [2] }}{[3] }}& \cfrac{1}{[3]}\\ \\
\end{array} \right)},\nn
\ee
\\
\\
\\
\\
\be
W_{[3,2,1]}= \scriptsize{\left(\begin{array}{cccccccccccccccc}\\ 1&&&&&&&&&&&&&&
&\\ \\ \noalign{\medskip}&-\cfrac{1}{[2]}&&{\cfrac {\sqrt { [3] }}{[2] }}&&&&&&&&&&&&
\\ &&-\cfrac{1}{[2]}&&{\cfrac {\sqrt {[3]}}{[2] }}&&&&&&&&&&&
\\ &{\cfrac {\sqrt {[3]}}{[2] }}&& \cfrac{1}{[2]} &&&&&&&&&&&&
\\ &&{\cfrac {\sqrt {[3]
}}{[2] }}&& \cfrac{1}{[2]} &&&&&&&&&&&
\\ \\&&&&&-1&&&&&&&&&&
\\ \\&&&&&&-\cfrac{1}{[4]}&&\cfrac {\sqrt {[5][3]}}{[4] }&&&&&&&
\\ &&&&&&&-\cfrac{1}{[4]}&&\cfrac {\sqrt {[5][3]}}{[4] }&&&&&&
\\ &&&&&&\cfrac {\sqrt {[5][3]}}{[4] }&&
\cfrac{1}{[4]}&&&&&&&
\\ &&&&&&&\cfrac {\sqrt {[5][3]}}{[4] }&&
\cfrac{1}{[4]}&&&&&&
\\ \\&&&&&&&&&&1&&&&&
\\ \\&&&&&&&&&&&- \cfrac{1}{[2]} &&{\cfrac {\sqrt {[3] }}{[2] }}&&
\\ &&&&&&&&&&&&-\cfrac{1}{[2]}&&{\cfrac {\sqrt {[3]}}{[2] }}&
\\ &&&&&&&&&&&\cfrac {\sqrt {[3]}}{[2]}&&\cfrac{1}{[2]} &&
\\ &&&&&&&&&&&&\cfrac {\sqrt {[3]}}{[2]}&&\cfrac{1}{[2]} &
\\ \\ &&&&&&&&&&&&&&&-1\\ \\ \end{array}
\right)},
\nn\ee
\be
\hspace{-1cm}\hat Y_{[3,2,1]}=\scriptsize{\left(\begin{array}{cccccccccccccccc}\\ -  \cfrac{1}{[2]}&&&&&{\cfrac {\sqrt { [3]
 }}{ [2]  }}&&
&&&&&&&&\\ &-  \cfrac{1}{[2]}&&&&&{\cfrac {\sqrt { [3]
  }}{ [2]  }}&&
&&&&&&&\\ &&-  \cfrac{1}{[2]}&&&&&{\cfrac {\sqrt { [3]
}}{ [2]  }}&&
&&&&&&\\ &&&-  \cfrac{1}{[4]}&&&&&&&&{\cfrac {\sqrt { [5]
   [3]  }}{ [4]  }}&&
&&\\ &&&&-  \cfrac{1}{[4]}&&&&&&&&{\cfrac {\sqrt { [5]
 [3]  }}{ [4]  }}&&&
\\ \noalign{\medskip}{\cfrac {\sqrt { [3]
}}{ [2]  }}&&&&&  \cfrac{1}{[2]}&&&&&&&&&&
\\ &{\cfrac {\sqrt { [3]}}{ [2]  }}&&&&&  \cfrac{1}{[2]}&&&&&&&&&
\\ &&{\cfrac {\sqrt { [3]}}{ [2]  }}&&&&&
  \cfrac{1}{[2]}&&&&&&&&
\\ &&&&&&&&-  \cfrac{1}{[2]}&&&&&{\cfrac {\sqrt { [3]
   }}{ [2]  }}&&
\\ &&&&&&&&&-  \cfrac{1}{[2]}&&&&&{\cfrac {\sqrt { [3]
   }}{ [2]  }}&
\\ &&&&&&&&&&-  \cfrac{1}{[2]}&&&&&{\cfrac {\sqrt { [3]
   }}{ [2]  }}
\\ &&&{\cfrac {\sqrt { [5]   [3]  }}{ [4]  }}&&&&&&&
&  \cfrac{1}{[4]}&&&&
\\ &&&&{\cfrac {\sqrt { [5]
 [3]  }}{ [4]  }}&&&&&&&
&  \cfrac{1}{[4]}&&&
\\ &&&&&&&&{\cfrac {\sqrt { [3]}}{ [2]  }}&&
&&&  \cfrac{1}{[2]}&&
\\ &&&&&&&&&{\cfrac {\sqrt { [3]}}{ [2] }}&&
&&&  \cfrac{1}{[2]}&
\\ &&&&&&&&&&{\cfrac {\sqrt {
 [3]  }}{ [2]
  }}&&&&&  \cfrac{1}{[2]}\\ \\
\end{array}
\begin{array}{cccccc}1& & & & & \\& 1& & & & \\& & 1& & & \\
& & & 1& & \\& & & & -c_2& -s_2\\& & & & s_2& -c_2\end{array}\right)$$

$${\small \hat V_{61}=}\left(\begin{array}{cccccc}1& & & & & \\& 1& & & & \\& & 1& & & \\
& & & -c_3& s_3& \\& & & s_3& c_3& \\& & & & & 1\end{array}\right)$$

$${\small \hat W_{61}=}\left(\begin{array}{cccccc}1& & & & & \\& 1& & & & \\& & -c_4& s_4& & \\
& & s_4& c_4& & \\& & & & 1& \\& & & & & 1\end{array}\right)$$

$${\small \hat Y_{61}=}\left(\begin{array}{cccccc}1& & & & & \\& -c_5& s_5& & & \\& s_5& c_5& & & \\
& & & 1& & \\& & & & 1& \\& & & & & 1\end{array}\right)$$

$${\small \hat Z_{61}=}\left(\begin{array}{cccccc}-c_6& s_6& & & & \\s_6& c_6& & & & \\& & 1& & & \\
& & & 1& & \\& & & & 1& \\& & & & & 1\end{array}\right)$$

$${\small \hat U_{52}=}\left(\begin{array}{cccccccccccccc}
1& & & & & & & & & & & & & \\
& 1& & & & & & & & & & & & \\
& & 1& & & & & & & & & & & \\
& & & -c_2& -s_2& & & & & & & & & \\
& & & s_2& -c_2& & & & & & & & & \\
& & & & & 1& & & & & & & & \\
& & & & & & 1& & & & & & & \\
& & & & & & & -c_2& -s_2& & & & & \\
& & & & & & & s_2& -c_2& & & & & \\
& & & & & & & & & 1& & & & \\
& & & & & & & & & & -c_2& -s_2& & \\
& & & & & & & & & & s_2& -c_2& & \\
& & & & & & & & & & & & -c_2& -s_2\\
& & & & & & & & & & & & s_2& -c_2\end{array}\right)$$

$${\small \hat V_{52}=}\left(\begin{array}{cccccccccccccc}
1& & & & & & & & & & & & & \\
& 1& & & & & & & & & & & & \\
& & -c_3& s_3& & & & & & & & & & \\
& & s_3& c_3& & & & & & & & & & \\
& & & & 1& & & & & & & & & \\
& & & & & 1& & & & & & & & \\
& & & & & & -c_3& s_3& & & & & & \\
& & & & & & s_3& c_3& & & & & & \\
& & & & & & & & 1& & & & & \\
& & & & & & & & & -c_3& s_3& & & \\
& & & & & & & & & s_3& c_3& & & \\
& & & & & & & & & & & 1& & \\
& & & & & & & & & & & & 1& \\
& & & & & & & & & & & & & -1\end{array}\right)$$

$${\small \hat W_{52}=}\left(\begin{array}{cccccccccccccc}
1& & & & & & & & & & & & & \\
& -c_4& s_4& & & & & & & & & & & \\
& s_4& c_4& & & & & & & & & & & \\
& & & 1& & & & & & & & & & \\
& & & & 1& & & & & & & & & \\
& & & & & -c_4& s_4& & & & & & & \\
& & & & & s_4& c_4& & & & & & & \\
& & & & & & & 1& & & & & & \\
& & & & & & & & 1& & & & & \\
& & & & & & & & & 1& & & & \\
& & & & & & & & & & -c_2& & s_2& \\
& & & & & & & & & & & -c_2& & s_2\\
& & & & & & & & & & s_2& & c_2& \\
& & & & & & & & & & & s_2& & c_2\end{array}\right)$$

$${\small \hat Y_{52}=}\left(\begin{array}{cccccccccccccc}
-c_5& s_5& & & & & & & & & & & & \\
s_5& c_5& & & & & & & & & & & & \\
& & 1& & & & & & & & & & & \\
& & & 1& & & & & & & & & & \\
& & & & 1& & & & & & & & & \\
& & & & & 1& & & & & & & & \\
& & & & & & -c_3& & & s_3& & & & \\
& & & & & & & -c_3& & & s_3& & & \\
& & & & & & & & -c_3& & & s_3& & \\
& & & & & & s_3& & & c_3& & & & \\
& & & & & & & s_3& & & c_3& & & \\
& & & & & & & & s_3& & & c_3& & \\
& & & & & & & & & & & & 1& \\
& & & & & & & & & & & & & 1\end{array}\right)$$

$${\small \hat Z_{52}=}\left(\begin{array}{cccccccccccccc}
1& & & & & & & & & & & & & \\
& -c_4& & & & s_4& & & & & & & & \\
& & -c_4& & & & s_4& & & & & & & \\
& & & -c_4& & & & s_4& & & & & & \\
& & & & -c_4& & & & s_4& & & & & \\
& s_4& & & & c_4& & & & & & & & \\
& & s_4& & & & c_4& & & & & & & \\
& & & s_4& & & & c_4& & & & & & \\
& & & & s_4& & & & c_4& & & & & \\
& & & & & & & & & 1& & & & \\
& & & & & & & & & & 1& & & \\
& & & & & & & & & & & 1& & \\
& & & & & & & & & & & & 1& \\
& & & & & & & & & & & & & 1\end{array}\right)$$

$${\small \hat U_{511}=}\left(\begin{array}{ccccccccccccccc}
1& & & & & & & & & & & & & & \\
& 1& & & & & & & & & & & & & \\
& & 1& & & & & & & & & & & & \\
& & & -c_2& -s_2& & & & & & & & & & \\
& & & s_2& -c_2& & & & & & & & & & \\
& & & & & 1& & & & & & & & & \\
& & & & & & 1& & & & & & & & \\
& & & & & & & -c_2& -s_2& & & & & & \\
& & & & & & & s_2& -c_2& & & & & & \\
& & & & & & & & & 1& & & & & \\
& & & & & & & & & & -c_2& -s_2& & & \\
& & & & & & & & & & s_2& -c_2& & & \\
& & & & & & & & & & & & -c_2& -s_2& \\
& & & & & & & & & & & & s_2& -c_2& \\
& & & & & & & & & & & & & & -1\end{array}\right)$$

$${\small \hat V_{511}=}\left(\begin{array}{ccccccccccccccc}
1& & & & & & & & & & & & & & \\
 & 1& & & & & & & & & & & & & \\
& & -c_3& s_3& & & & & & & & & & & \\
& & s_3& c_3& & & & & & & & & & & \\
& & & & 1& & & & & & & & & & \\
& & & & & 1& & & & & & & & & \\
& & & & & & -c_3& s_3& & & & & & & \\
& & & & & & s_3& c_3& & & & & & & \\
& & & & & & & & 1& & & & & & \\
& & & & & & & & & -c_3& s_3& & & & \\
& & & & & & & & & s_3& c_3& & & & \\
& & & & & & & & & & & 1& & & \\
& & & & & & & & & & & & -1& & \\
& & & & & & & & & & & & & -c_3& s_3\\
& & & & & & & & & & & & & s_3& c_3\end{array}\right)$$

$${\small \hat W_{511}=}\left(\begin{array}{ccccccccccccccc}
1& & & & & & & & & & & & & & \\
& -c_4& s_4& & & & & & & & & & & & \\
& s_4& c_4& & & & & & & & & & & & \\
& & & 1& & & & & & & & & & & \\
& & & & 1& & & & & & & & & & \\
& & & & & -c_4& s_4& & & & & & & & \\
& & & & & s_4& c_4& & & & & & & & \\
& & & & & & & 1& & & & & & & \\
& & & & & & & & 1& & & & & & \\
& & & & & & & & & -1& & & & & \\
& & & & & & & & & & -c_4& & s_4& & \\
& & & & & & & & & & & -c_4& & s_4& \\
& & & & & & & & & & s_4& & c_4& & \\
& & & & & & & & & & & s_4& & c_4& \\
& & & & & & & & & & & & & & 1\end{array}\right)$$

$${\small \hat Y_{511}=}\left(\begin{array}{ccccccccccccccc}
-c_5& s_5& & & & & & & & & & & & & \\
s_5& c_5& & & & & & & & & & & & & \\
& & 1& & & & & & & & & & & & \\
& & & 1& & & & & & & & & & & \\
& & & & 1& & & & & & & & & & \\
& & & & & -1& & & & & & & & & \\
& & & & & & -c_5& & & s_5& & & & & \\
& & & & & & & -c_5& & & s_5& & & & \\
& & & & & & & & -c_5& & & s_5& & & \\
& & & & & & s_5& & & c_5& & & & & \\
& & & & & & & s_5& & & c_5& & & & \\
& & & & & & & & s_5& & & c_5& & & \\
& & & & & & & & & & & & 1& & \\
& & & & & & & & & & & & & 1& \\
& & & & & & & & & & & & & & 1\end{array}\right)$$

$${\small \hat Z_{511}=}\left(\begin{array}{ccccccccccccccc}
-1& & & & & & & & & & & & & & \\
& -c_6& & & & s_6& & & & & & & & & \\
& & -c_6& & & & s_6& & & & & & & & \\
& & & -c_6& & & & s_6& & & & & & & \\
& & & & -c_6& & & & s_6& & & & & & \\
& s_6& & & & c_6& & & & & & & & & \\
& & s_6& & & & c_6& & & & & & & & \\
& & & s_6& & & & c_6& & & & & & & \\
& & & & s_6& & & & c_6& & & & & & \\
& & & & & & & & & 1& & & & & \\
& & & & & & & & & & 1& & & & \\
& & & & & & & & & & & 1& & & \\
& & & & & & & & & & & & 1& & \\
& & & & & & & & & & & & & 1& \\
& & & & & & & & & & & & & & 1\end{array}\right)$$
\newpage
$${\small \hat U_{43}=}\left(\begin{array}{ccccccccccccccc}
1& & & & & & & & & & & & & \\
& 1& & & & & & & & & & & & \\
& & -c_2& -s_2& & & & & & & & & & \\
& & s_2& -c_2& & & & & & & & & & \\
& & & & 1& & & & & & & & & \\
& & & & & -c_2& -s_2& & & & & & & \\
& & & & & s_2& -c_2& & & & & & & \\
& & & & & & & -c_2& -s_2& & & & & \\
& & & & & & & s_2& -c_2& & & & & \\
& & & & & & & & & 1& & & & \\
& & & & & & & & & & -c_2& -s_2& & \\
& & & & & & & & & & s_2& -c_2& & \\
& & & & & & & & & & & & -c_2& -s_2\\
& & & & & & & & & & & & s_2& -c_2\end{array}\right)$$

$${\small \hat V_{43}=}\left(\begin{array}{cccccccccccccc}
1& & & & & & & & & & & & & \\
& -c_3& s_3& & & & & & & & & & & \\
& s_3& c_3& & & & & & & & & & & \\
& & & 1& & & & & & & & & & \\
& & & & -c_3& s_3& & & & & & & & \\
& & & & s_3& c_3& & & & & & & & \\
& & & & & & 1& & & & & & & \\
& & & & & & & 1& & & & & & \\
& & & & & & & & -1& & & & & \\
& & & & & & & & & -c_3& s_3& & & \\
& & & & & & & & & s_3& c_3& & & \\
& & & & & & & & & & & 1& & \\
& & & & & & & & & & & & 1& \\
& & & & & & & & & & & & & -1\end{array}\right)$$

$${\small \hat W_{43}=}\left(\begin{array}{cccccccccccccc}
-c_4& s_4& & & & & & & & & & & & \\
s_4& c_4& & & & & & & & & & & & \\
& & 1& & & & & & & & & & & \\
& & & 1& & & & & & & & & & \\
& & & & 1& & & & & & & & & \\
& & & & & -c_2& & s_2& & & & & & \\
& & & & & & -c_2& & s_2& & & & & \\
& & & & & s_2& & c_2& & & & & & \\
& & & & & & s_2& & c_2& & & & & \\
& & & & & & & & & 1& & & & \\
& & & & & & & & & & -c_2& & s_2& \\
& & & & & & & & & & & -c_2& & s_2\\
& & & & & & & & & & s_2& & c_2& \\
& & & & & & & & & & & s_2& & c_2\end{array}\right)$$

$${\small \hat Y_{43}=}\left(\begin{array}{cccccccccccccc}
1& & & & & & & & & & & & & \\
& -c_3& & & s_3& & & & & & & & & \\
& & -c_3& & & s_3& & & & & & & & \\
& & & -c_3& & & s_3& & & & & & & \\
& s_3& & & c_3& & & & & & & & & \\
& & s_3& & & c_3& & & & & & & & \\
& & & s_3& & & c_3& & & & & & & \\
& & & & & & & 1& & & & & & \\
& & & & & & & & 1& & & & & \\
& & & & & & & & & 1& & & & \\
& & & & & & & & & & 1& & & \\
& & & & & & & & & & & 1& & \\
& & & & & & & & & & & & -1& \\
& & & & & & & & & & & & & -1\end{array}\right)$$

$${\small \hat Z_{43}=}\left(\begin{array}{cccccccccccccc}
1& & & & & & & & & & & & & \\
& 1& & & & & & & & & & & & \\
& & 1& & & & & & & & & & & \\
& & & 1& & & & & & & & & & \\
& & & & -c_2& & & & & s_2& & & & \\
& & & & & -c_2& & & & & s_2& & & \\
& & & & & & -c_2& & & & & s_2& & \\
& & & & & & & -c_2& & & & & s_2& \\
& & & & & & & & -c_2& & & & & s_2\\
& & & & s_2& & & & & c_2& & & & \\
& & & & & s_2& & & & & c_2& & & \\
& & & & & & s_2& & & & & c_2& & \\
& & & & & & & s_2& & & & & c_2& \\
& & & & & & & & s_2& & & & & c_2\end{array}\right)$$

\rotate{${\small \hat U_{421}=}$ $\left(\begin{array}{ccccccccccccccccccccccccccccccccccc}
1& & & & & & & & & & & & & & & & & & & & & & & & &
& & & & & & & & & \\& 1& & & & & & & & & & & & & &
& & & & & & & & & & & & & & & & & & & \\& & -c_2&
-s_2& & & & & & & & & & & & & & & & & & & & & & & &
& & & & & & & \\& & s_2& -c_2& & & & & & & & & & &
& & & & & & & & & & & & & & & & & & & & \\& & & &
1& & & & & & & & & & & & & & & & & & & & & & & & &
& & & & & \\& & & & & -c_2& -s_2& & & & & & & & & &
& & & & & & & & & & & & & & & & & & \\& & & & &
s_2& -c_2& & & & & & & & & & & & & & & & & & & & & &
& & & & & & \\& & & & & & & -c_2& -s_2& & & & & & &
& & & & & & & & & & & & & & & & & & & \\& & & & &
& & s_2& -c_2& & & & & & & & & & & & & & & & & & & &
& & & & & & \\& & & & & & & & & 1& & & & & & & & &
& & & & & & & & & & & & & & & & \\& & & & & & & &
& & 1& & & & & & & & & & & & & & & & & & & & & & &
& \\& & & & & & & & & & & -c_2& -s_2& & & & & & & &
& & & & & & & & & & & & & & \\& & & & & & & & & &
& s_2& -c_2& & & & & & & & & & & & & & & & & & & & &
& \\& & & & & & & & & & & & & 1& & & & & & & & & &
& & & & & & & & & & & \\& & & & & & & & & & & & &
& -c_2& -s_2& & & & & & & & & & & & & & & & & & & \\
& & & & & & & & & & & & & & s_2& -c_2& & & & & & & &
& & & & & & & & & & & \\& & & & & & & & & & & & &
& & & -c_2& -s_2& & & & & & & & & & & & & & & & & \\
& & & & & & & & & & & & & & & & s_2& -c_2& & & & & &
& & & & & & & & & & & \\& & & & & & & & & & & & &
& & & & & -1& & & & & & & & & & & & & & & & \\& &
& & & & & & & & & & & & & & & & & 1& & & & & & & &
& & & & & & & \\& & & & & & & & & & & & & & & & &
& & & -c_2& -s_2& & & & & & & & & & & & & \\& & & &
& & & & & & & & & & & & & & & & s_2& -c_2& & & & & &
& & & & & & & \\& & & & & & & & & & & & & & & & &
& & & & & -c_2& -s_2& & & & & & & & & & & \\& & & &
& & & & & & & & & & & & & & & & & & s_2& -c_2& & & &
& & & & & & & \\& & & & & & & & & & & & & & & & &
& & & & & & & 1& & & & & & & & & & \\& & & & & & &
& & & & & & & & & & & & & & & & & & -c_2& -s_2& & & &
& & & & \\& & & & & & & & & & & & & & & & & & & &
& & & & & s_2& -c_2& & & & & & & & \\& & & & & & &
& & & & & & & & & & & & & & & & & & & & -c_2& -s_2& &
& & & & \\& & & & & & & & & & & & & & & & & & & &
& & & & & & & s_2& -c_2& & & & & & \\& & & & & & &
& & & & & & & & & & & & & & & & & & & & & & -1& & &
& & \\& & & & & & & & & & & & & & & & & & & & & &
& & & & & & & & -c_2& -s_2& & & \\& & & & & & & & &
& & & & & & & & & & & & & & & & & & & & & s_2& -c_2&
& & \\& & & & & & & & & & & & & & & & & & & & & &
& & & & & & & & & & -c_2& -s_2& \\& & & & & & & & &
& & & & & & & & & & & & & & & & & & & & & & & s_2&
-c_2& \\& & & & & & & & & & & & & & & & & & & & &
& & & & & & & & & & & & & -1\end{array}\right)$}

\rotate{${\small \hat V_{421}=}$ $\left(\begin{array}{ccccccccccccccccccccccccccccccccccc}
1& & & & & & & & & & & & & & & & & & & & & & & & &
& & & & & & & & & \\& -c_3& s_3& & & & & & & & & &
& & & & & & & & & & & & & & & & & & & & & & \\&
s_3& c_3& & & & & & & & & & & & & & & & & & & & & &
& & & & & & & & & & \\& & & 1& & & & & & & & & & &
& & & & & & & & & & & & & & & & & & & & \\& & & &
-c_3& s_3& & & & & & & & & & & & & & & & & & & & & &
& & & & & & & \\& & & & s_3& c_3& & & & & & & & & &
& & & & & & & & & & & & & & & & & & & \\& & & & &
& 1& & & & & & & & & & & & & & & & & & & & & & & &
& & & & \\& & & & & & & 1& & & & & & & & & & & & &
& & & & & & & & & & & & & & \\& & & & & & & & -1&
& & & & & & & & & & & & & & & & & & & & & & & & &
\\& & & & & & & & & 1& & & & & & & & & & & & & & &
& & & & & & & & & & \\& & & & & & & & & & -c_3&
s_3& & & & & & & & & & & & & & & & & & & & & & & \\
& & & & & & & & & & s_3& c_3& & & & & & & & & & & &
& & & & & & & & & & & \\& & & & & & & & & & & & 1&
& & & & & & & & & & & & & & & & & & & & & \\& & &
& & & & & & & & & & -c_3& s_3& & & & & & & & & & & &
& & & & & & & & \\& & & & & & & & & & & & & s_3&
c_3& & & & & & & & & & & & & & & & & & & & \\& & &
& & & & & & & & & & & & 1& & & & & & & & & & & & &
& & & & & & \\& & & & & & & & & & & & & & & & -1&
& & & & & & & & & & & & & & & & & \\& & & & & & &
& & & & & & & & & & -c_3& s_3& & & & & & & & & & & &
& & & & \\& & & & & & & & & & & & & & & & & s_3&
c_3& & & & & & & & & & & & & & & & \\& & & & & & &
& & & & & & & & & & & & -c_3& s_3& & & & & & & & & &
& & & & \\& & & & & & & & & & & & & & & & & & &
s_3& c_3& & & & & & & & & & & & & & \\& & & & & & &
& & & & & & & & & & & & & & 1& & & & & & & & & & &
& & \\& & & & & & & & & & & & & & & & & & & & & &
1& & & & & & & & & & & & \\& & & & & & & & & & & &
& & & & & & & & & & & -1& & & & & & & & & & & \\&
& & & & & & & & & & & & & & & & & & & & & & & -c_3&
s_3& & & & & & & & & \\& & & & & & & & & & & & & &
& & & & & & & & & & s_3& c_3& & & & & & & & & \\& &
& & & & & & & & & & & & & & & & & & & & & & & & 1&
& & & & & & & \\& & & & & & & & & & & & & & & & &
& & & & & & & & & & -1& & & & & & & \\& & & & & &
& & & & & & & & & & & & & & & & & & & & & & -c_3&
s_3& & & & & \\& & & & & & & & & & & & & & & & & &
& & & & & & & & & & s_3& c_3& & & & & \\& & & & & &
& & & & & & & & & & & & & & & & & & & & & & & & 1&
& & & \\& & & & & & & & & & & & & & & & & & & & &
& & & & & & & & & & -1& & & \\& & & & & & & & & &
& & & & & & & & & & & & & & & & & & & & & & -1& & \\
& & & & & & & & & & & & & & & & & & & & & & & & &
& & & & & & & & -c_3& s_3\\& & & & & & & & & & & &
& & & & & & & & & & & & & & & & & & & & & s_3& c_3\end{array}\right)$}

\rotate{${\small \hat W_{421}=}$ $\left(\begin{array}{ccccccccccccccccccccccccccccccccccc}
-c_4& s_4& & & & & & & & & & & & & & & & & & & & & &
& & & & & & & & & & & \\s_4& c_4& & & & & & & & & &
& & & & & & & & & & & & & & & & & & & & & & & \\&
& 1& & & & & & & & & & & & & & & & & & & & & & & &
& & & & & & & & \\& & & 1& & & & & & & & & & & & &
& & & & & & & & & & & & & & & & & & \\& & & & 1& &
& & & & & & & & & & & & & & & & & & & & & & & & &
& & & \\& & & & & -c_2& & s_2& & & & & & & & & & &
& & & & & & & & & & & & & & & & \\& & & & & &
-c_2& & s_2& & & & & & & & & & & & & & & & & & & & &
& & & & & \\& & & & & s_2& & c_2& & & & & & & & & &
& & & & & & & & & & & & & & & & & \\& & & & & &
s_2& & c_2& & & & & & & & & & & & & & & & & & & & &
& & & & & \\& & & & & & & & & -c_4& s_4& & & & & &
& & & & & & & & & & & & & & & & & & \\& & & & & &
& & & s_4& c_4& & & & & & & & & & & & & & & & & & &
& & & & & \\& & & & & & & & & & & 1& & & & & & & &
& & & & & & & & & & & & & & & \\& & & & & & & & &
& & & 1& & & & & & & & & & & & & & & & & & & & & &
\\& & & & & & & & & & & & & -1& & & & & & & & & & &
& & & & & & & & & & \\& & & & & & & & & & & & & &
-c_4& & s_4& & & & & & & & & & & & & & & & & & \\&
& & & & & & & & & & & & & & -c_4& & s_4& & & & & & &
& & & & & & & & & & \\& & & & & & & & & & & & & &
s_4& & c_4& & & & & & & & & & & & & & & & & & \\& &
& & & & & & & & & & & & & s_4& & c_4& & & & & & & &
& & & & & & & & & \\& & & & & & & & & & & & & & &
& & & 1& & & & & & & & & & & & & & & & \\& & & & &
& & & & & & & & & & & & & & 1& & & & & & & & & & &
& & & & \\& & & & & & & & & & & & & & & & & & & &
-c_2& & s_2& & & & & & & & & & & & \\& & & & & & &
& & & & & & & & & & & & & & -c_2& & s_2& & & & & & &
& & & & \\& & & & & & & & & & & & & & & & & & & &
s_2& & c_2& & & & & & & & & & & & \\& & & & & & & &
& & & & & & & & & & & & & s_2& & c_2& & & & & & & &
& & & \\& & & & & & & & & & & & & & & & & & & & &
& & & -1& & & & & & & & & & \\& & & & & & & & & &
& & & & & & & & & & & & & & & -c_4& & s_4& & & & & &
& \\& & & & & & & & & & & & & & & & & & & & & & &
& & & -c_4& & s_4& & & & & & \\& & & & & & & & & &
& & & & & & & & & & & & & & & s_4& & c_4& & & & & &
& \\& & & & & & & & & & & & & & & & & & & & & & &
& & & s_4& & c_4& & & & & & \\& & & & & & & & & & &
& & & & & & & & & & & & & & & & & & 1& & & & & \\&
& & & & & & & & & & & & & & & & & & & & & & & & &
& & & & -c_2& & s_2& & \\& & & & & & & & & & & & &
& & & & & & & & & & & & & & & & & & -c_2& & s_2& \\
& & & & & & & & & & & & & & & & & & & & & & & & &
& & & & & s_2& & c_2& & \\& & & & & & & & & & & & &
& & & & & & & & & & & & & & & & & & s_2& & c_2& \\&
& & & & & & & & & & & & & & & & & & & & & & & & &
& & & & & & & & -1\end{array}\right)$}

\rotate{${\small \hat Y_{421}=}$ $\left(\begin{array}{ccccccccccccccccccccccccccccccccccc}
1& & & & & & & & & & & & & & & & & & & & & & & & &
& & & & & & & & & \\& -c_3& & & s_3& & & & & & & &
& & & & & & & & & & & & & & & & & & & & & & \\& &
-c_3& & &s_3& & & & & & & & & & & & & & & & & & & &
& & & & & & & & & \\& & & -c_3& & & s_3& & & & & &
& & & & & & & & & & & & & & & & & & & & & & \\&
s_3& & & c_3& & & & & & & & & & & & & & & & & & & &
& & & & & & & & & & \\& & s_3& & & c_3& & & & & & &
& & & & & & & & & & & & & & & & & & & & & & \\& &
& s_3& & & c_3& & & & & & & & & & & & & & & & & & &
& & & & & & & & & \\& & & & & & & 1& & & & & & & &
& & & & & & & & & & & & & & & & & & & \\& & & & &
& & & 1& & & & & & & & & & & & & & & & & & & & & &
& & & & \\& & & & & & & & & -1& & & & & & & & & &
& & & & & & & & & & & & & & & \\& & & & & & & & &
& -c_5& & & s_5& & & & & & & & & & & & & & & & & & &
& & \\& & & & & & & & & & & -c_5& & & s_5& & & & &
& & & & & & & & & & & & & & & \\& & & & & & & & &
& & & -c_5& & & s_5& & & & & & & & & & & & & & & & &
& & \\& & & & & & & & & & s_5& & & c_5& & & & & & &
& & & & & & & & & & & & & & \\& & & & & & & & & &
& s_5& & & c_5& & & & & & & & & & & & & & & & & & &
& \\& & & & & & & & & & & & s_5& & & c_5& & & & & &
& & & & & & & & & & & & & \\& & & & & & & & & & &
& & & & & 1& & & & & & & & & & & & & & & & & & \\&
& & & & & & & & & & & & & & & & 1& & & & & & & & &
& & & & & & & & \\& & & & & & & & & & & & & & & &
& & 1& & & & & & & & & & & & & & & & \\& & & & & &
& & & & & & & & & & & & & -c_2& & & & & s_2& & & & &
& & & & & \\& & & & & & & & & & & & & & & & & & &
& -c_2& & & & & s_2& & & & & & & & & \\& & & & & &
& & & & & & & & & & & & & & & -c_2& & & & & s_2& & &
& & & & & \\& & & & & & & & & & & & & & & & & & &
& & & -c_4& & & & & & & & s_4& & & & \\& & & & & &
& & & & & & & & & & & & & & & & & -c_4& & & & & & &
& s_4& & & \\& & & & & & & & & & & & & & & & & & &
s_2& & & & & c_2& & & & & & & & & & \\& & & & & & &
& & & & & & & & & & & & & s_2& & & & & c_2& & & & &
& & & & \\& & & & & & & & & & & & & & & & & & & &
& s_2& & & & & c_2& & & & & & & & \\& & & & & & & &
& & & & & & & & & & & & & & & & & & & -c_2& & & & &
s_2& & \\& & & & & & & & & & & & & & & & & & & & &
& & & & & & & -c_2& & & & & s_2& \\& & & & & & & &
& & & & & & & & & & & & & & & & & & & & & -c_2& & &
& & s_2\\& & & & & & & & & & & & & & & & & & & & &
& s_4& & & & & & & & c_4& & & & \\& & & & & & & & &
& & & & & & & & & & & & & & s_4& & & & & & & & c_4&
& & \\& & & & & & & & & & & & & & & & & & & & & &
& & & & & s_2& & & & & c_2& & \\& & & & & & & & & &
& & & & & & & & & & & & & & & & & & s_2& & & & &
c_2& \\& & & & & & & & & & & & & & & & & & & & & &
& & & & & & & s_2& & & & & c_2\end{array}\right)$}

\rotate{{$\small \hat Z_{421}=$}$\left(\begin{array}{ccccccccccccccccccccccccccccccccccc}
-c_2& & & & & & & & & s_2& & & & & & & & & & & & & &
& & & & & & & & & & & \\& -c_2& & & & & & & & &
s_2& & & & & & & & & & & & & & & & & & & & & & & &
\\& & -c_2& & & & & & & & & s_2& & & & & & & & & & &
& & & & & & & & & & & & \\& & & -c_2& & & & & & &
& & s_2& & & & & & & & & & & & & & & & & & & & & &
\\& & & & -c_5& & & & & & & & & & & & & & & s_5& & &
& & & & & & & & & & & & \\& & & & & -c_5& & & & &
& & & & & & & & & & s_5& & & & & & & & & & & & & &
\\& & & & & & -c_5& & & & & & & & & & & & & & & s_5&
& & & & & & & & & & & & \\& & & & & & & -c_5& & &
& & & & & & & & & & & & s_5& & & & & & & & & & & &
\\& & & & & & & & -c_5& & & & & & & & & & & & & & &
s_5& & & & & & & & & & & \\s_2& & & & & & & & & c_2&
& & & & & & & & & & & & & & & & & & & & & & & & \\
& s_2& & & & & & & & & c_2& & & & & & & & & & & & &
& & & & & & & & & & & \\& & s_2& & & & & & & & &
c_2& & & & & & & & & & & & & & & & & & & & & & & \\
& & & s_2& & & & & & & & & c_2& & & & & & & & & & &
& & & & & & & & & & & \\& & & & & & & & & & & & &
-c_3& & & & & & & & & & & s_3& & & & & & & & & & \\
& & & & & & & & & & & & & & -c_3& & & & & & & & & &
& s_3& & & & & & & & & \\& & & & & & & & & & & & &
& & -c_3& & & & & & & & & & & s_3& & & & & & & & \\
& & & & & & & & & & & & & & & & -c_3& & & & & & & &
& & & s_3& & & & & & & \\& & & & & & & & & & & & &
& & & & -c_3& & & & & & & & & & & s_3& & & & & & \\
& & & & & & & & & & & & & & & & & & -c_3& & & & & &
& & & & & s_3& & & & & \\& & & & s_5& & & & & & & &
& & & & & & & c_5& & & & & & & & & & & & & & & \\&
& & & & s_5& & & & & & & & & & & & & & & c_5& & & &
& & & & & & & & & & \\& & & & & & s_5& & & & & & &
& & & & & & & & c_5& & & & & & & & & & & & & \\& &
& & & & & s_5& & & & & & & & & & & & & & & c_5& & &
& & & & & & & & & \\& & & & & & & & s_5& & & & & &
& & & & & & & & & c_5& & & & & & & & & & & \\& & &
& & & & & & & & & & s_3& & & & & & & & & & & c_3& &
& & & & & & & & \\& & & & & & & & & & & & & & s_3&
& & & & & & & & & & c_3& & & & & & & & & \\& & & &
& & & & & & & & & & & s_3& & & & & & & & & & & c_3&
& & & & & & & \\& & & & & & & & & & & & & & & &
s_3& & & & & & & & & & & c_3& & & & & & & \\& & & &
& & & & & & & & & & & & & s_3& & & & & & & & & & &
c_3& & & & & & \\& & & & & & & & & & & & & & & & &
& s_3& & & & & & & & & & & c_3& & & & & \\& & & & &
& & & & & & & & & & & & & & & & & & & & & & & & &
1& & & & \\& & & & & & & & & & & & & & & & & & & &
& & & & & & & & & & & 1& & & \\& & & & & & & & & &
& & & & & & & & & & & & & & & & & & & & & & 1& & \\
& & & & & & & & & & & & & & & & & & & & & & & & &
& & & & & & & & 1& \\& & & & & & & & & & & & & & &
& & & & & & & & & & & & & & & & & & & 1\end{array}\right)$}

$${\small \hat U_{4111}=}\left(\begin{array}{cccccccccccccccccccc}
1& & & & & & & & & & & & & & & & & & & \\
& 1& & & & & & & & & & & & & & & & & & \\
& & -c_2& -s_2& & & & & & & & & & & & & & & & \\
& & s_2& -c_2& & & & & & & & & & & & & & & & \\
& & & & 1& & & & & & & & & & & & & & & \\
& & & & & -c_2& -s_2& & & & & & & & & & & & & \\
& & & & & s_2& -c_2& & & & & & & & & & & & & \\
& & & & & & & -c_2& -s_2& & & & & & & & & & & \\
& & & & & & & s_2& -c_2& & & & & & & & & & & \\
& & & & & & & & & -1& & & & & & & & & & \\
& & & & & & & & & & 1& & & & & & & & & \\
& & & & & & & & & & & -c_2& -s_2& & & & & & & \\
& & & & & & & & & & & s_2& -c_2& & & & & & & \\
& & & & & & & & & & & & & -c_2& -s_2& & & & & \\
& & & & & & & & & & & & & s_2& -c_2& & & & & \\
& & & & & & & & & & & & & & & -1& & & & \\
& & & & & & & & & & & & & & & & -c_2& -s_2& & \\
& & & & & & & & & & & & & & & & s_2& -c_2& & \\
& & & & & & & & & & & & & & & & & & -1& \\
& & & & & & & & & & & & & & & & & & & -1\end{array}\right)$$

$${\small \hat V_{4111}=}\left(\begin{array}{cccccccccccccccccccc}
1& & & & & & & & & & & & & & & & & & & \\
& -c_3& s_3& & & & & & & & & & & & & & & & & \\
& s_3& c_3& & & & & & & & & & & & & & & & & \\
& & & 1& & & & & & & & & & & & & & & & \\
& & & & -c_3& s_3& & & & & & & & & & & & & & \\
& & & & s_3& c_3& & & & & & & & & & & & & & \\
& & & & & & 1& & & & & & & & & & & & & \\
& & & & & & & -1& & & & & & & & & & & & \\
& & & & & & & & -c_3& s_3& & & & & & & & & & \\
& & & & & & & & s_3& c_3& & & & & & & & & & \\
& & & & & & & & & & -c_3& s_3& & & & & & & & \\
& & & & & & & & & & s_3& c_3& & & & & & & & \\
& & & & & & & & & & & & 1& & & & & & & \\
& & & & & & & & & & & & & -1& & & & & & \\
& & & & & & & & & & & & & & -c_3& s_3& & & & \\
& & & & & & & & & & & & & & s_3& c_3& & & & \\
& & & & & & & & & & & & & & & & -1& & & \\
& & & & & & & & & & & & & & & & & -c_3& s_3& \\
& & & & & & & & & & & & & & & & & s_3& c_3& \\
& & & & & & & & & & & & & & & & & & & -1\end{array}\right)$$

$${\small \hat W_{4111}=}\left(\begin{array}{cccccccccccccccccccc}
-c_4& s_4& & & & & & & & & & & & & & & & & & \\
s_4& c_4& & & & & & & & & & & & & & & & & & \\
& & 1& & & & & & & & & & & & & & & & & \\
& & & 1& & & & & & & & & & & & & & & & \\
& & & & -1& & & & & & & & & & & & & & & \\
& & & & & -c_4& & s_4& & & & & & & & & & & & \\
& & & & & & -c_4& & s_4& & & & & & & & & & & \\
& & & & & s_4& & c_4& & & & & & & & & & & & \\
& & & & & & s_4& & c_4& & & & & & & & & & & \\
& & & & & & & & & 1& & & & & & & & & & \\
& & & & & & & & & & -1& & & & & & & & & \\
& & & & & & & & & & & -c_4& & s_4& & & & & & \\
& & & & & & & & & & & & -c_4& & s_4& & & & & \\
& & & & & & & & & & & s_4& & c_4& & & & & & \\
& & & & & & & & & & & & s_4& & c_4& & & & & \\
& & & & & & & & & & & & & & & 1& & & & \\
& & & & & & & & & & & & & & & & -1& & & \\
& & & & & & & & & & & & & & & & & -1& & \\
& & & & & & & & & & & & & & & & & & -c_4& s_4\\
& & & & & & & & & & & & & & & & & & s_4& c_4\end{array}\right)$$

$${\small \hat Y_{4111}=}\left(\begin{array}{cccccccccccccccccccc}
-1& & & & & & & & & & & & & & & & & & & \\
& -c_5& & & s_5& & & & & & & & & & & & & & & \\
& & -c_5& & & s_5& & & & & & & & & & & & & & \\
& & & -c_5& & & s_5& & & & & & & & & & & & & \\
& s_5& & & c_5& & & & & & & & & & & & & & & \\
& & s_5& & & c_5& & & & & & & & & & & & & & \\
& & & s_5& & & c_5& & & & & & & & & & & & & \\
& & & & & & & 1& & & & & & & & & & & & \\
& & & & & & & & 1& & & & & & & & & & & \\
& & & & & & & & & 1& & & & & & & & & & \\
& & & & & & & & & & -1& & & & & & & & & \\
& & & & & & & & & & & -1& & & & & & & & \\
& & & & & & & & & & & & -1& & & & & & & \\
& & & & & & & & & & & & & -c_5& & & s_5& & & \\
& & & & & & & & & & & & & & -c_5& & & s_5& & \\
& & & & & & & & & & & & & & & -c_5& & & s_5& \\
& & & & & & & & & & & & & s_5& & & c_5& & & \\
& & & & & & & & & & & & & & s_5& & & c_5& & \\
& & & & & & & & & & & & & & & s_5& & & c_5& \\
 & & & & & & & & & & & & & & & & & & & 1\end{array}\right)$$

$${\small \hat Z_{4111}=}\left(\begin{array}{cccccccccccccccccccc}
-1& & & & & & & & & & & & & & & & & & & \\
& -1& & & & & & & & & & & & & & & & & & \\
& & -1& & & & & & & & & & & & & & & & & \\
& & & -1& & & & & & & & & & & & & & & & \\
& & & & -c_6& & & & & & s_6& & & & & & & & & \\
& & & & & -c_6& & & & & & s_6& & & & & & & & \\
& & & & & & -c_6& & & & & & s_6& & & & & & & \\
& & & & & & & -c_6& & & & & & s_6& & & & & & \\
& & & & & & & & -c_6& & & & & & s_6& & & & & \\
& & & & & & & & & -c_6& & & & & & s_6& & & & \\
& & & & s_6& & & & & & c_6& & & & & & & & & \\
& & & & & s_6& & & & & & c_6& & & & & & & & \\
& & & & & & s_6& & & & & & c_6& & & & & & & \\
& & & & & & & s_6& & & & & & c_6& & & & & & \\
& & & & & & & & s_6& & & & & & c_6& & & & & \\
& & & & & & & & & s_6& & & & & & c_6& & & & \\
& & & & & & & & & & & & & & & & 1& & & \\
& & & & & & & & & & & & & & & & & 1& & \\
& & & & & & & & & & & & & & & & & & 1& \\
& & & & & & & & & & & & & & & & & & & 1\end{array}\right)$$

 $${\small \hat U_{331}=}\left(\begin{array}{ccccccccccccccccccccc}
 1& & & & & & & & & & & & & & & & & & & & \\
& -c_2& -s_2& & & & & & & & & & & & & & & & & & \\
& s_2& -c_2& & & & & & & & & & & & & & & & & & \\
& & & -c_2& -s_2& & & & & & & & & & & & & & & & \\
& & & s_2& -c_2& & & & & & & & & & & & & & & & \\
& & & & & 1& & & & & & & & & & & & & & & \\
& & & & & & -c_2& -s_2& & & & & & & & & & & & & \\
& & & & & & s_2& -c_2& & & & & & & & & & & & & \\
& & & & & & & & -c_2& -s_2& & & & & & & & & & & \\
& & & & & & & & s_2& -c_2& & & & & & & & & & & \\
& & & & & & & & & & 1& & & & & & & & & & \\
& & & & & & & & & & & -c_2& -s_2& & & & & & & & \\
& & & & & & & & & & & s_2& -c_2& & & & & & & & \\
& & & & & & & & & & & & & -c_2& -s_2& & & & & & \\
& & & & & & & & & & & & & s_2& -c_2& & & & & & \\
& & & & & & & & & & & & & & & -1& & & & & \\
& & & & & & & & & & & & & & & & -c_2& -s_2& & & \\
& & & & & & & & & & & & & & & & s_2& -c_2& & & \\
& & & & & & & & & & & & & & & & & & -c_2& -s_2& \\
& & & & & & & & & & & & & & & & & & s_2& -c_2& \\
& & & & & & & & & & & & & & & & & & & & -1\end{array}\right)$$

$${\small \hat V_{331}=}\left(\begin{array}{ccccccccccccccccccccc}
-c_3& s_3& & & & & & & & & & & & & & & & & & & \\
s_3& c_3& & & & & & & & & & & & & & & & & & & \\
& & 1& & & & & & & & & & & & & & & & & & \\
& & & 1& & & & & & & & & & & & & & & & & \\
& & & & -1& & & & & & & & & & & & & & & & \\
& & & & & -c_3& s_3& & & & & & & & & & & & & & \\
& & & & & s_3& c_3& & & & & & & & & & & & & & \\
& & & & & & & 1& & & & & & & & & & & & & \\
& & & & & & & & 1& & & & & & & & & & & & \\
& & & & & & & & & -1& & & & & & & & & & & \\
& & & & & & & & & & -c_3& s_3& & & & & & & & & \\
& & & & & & & & & & s_3& c_3& & & & & & & & & \\
& & & & & & & & & & & & 1& & & & & & & & \\
& & & & & & & & & & & & & -1& & & & & & & \\
& & & & & & & & & & & & & & -c_3& s_3& & & & & \\
& & & & & & & & & & & & & & s_3& c_3& & & & & \\
& & & & & & & & & & & & & & & & 1& & & & \\
& & & & & & & & & & & & & & & & & -1& & & \\
& & & & & & & & & & & & & & & & & & -1& & \\
& & & & & & & & & & & & & & & & & & & -c_3& s_3\\
& & & & & & & & & & & & & & & & & & & s_3& c_3\end{array}\right)$$

$${\small \hat W_{331}=}\left(\begin{array}{ccccccccccccccccccccc}
1& & & & & & & & & & & & & & & & & & & & \\
& -c_2& & s_2& & & & & & & & & & & & & & & & & \\
& & -c_2& & s_2& & & & & & & & & & & & & & & & \\
& s_2& & c_2& & & & & & & & & & & & & & & & & \\
& & s_2& & c_2& & & & & & & & & & & & & & & & \\
& & & & & 1& & & & & & & & & & & & & & & \\
& & & & & & -c_2& & s_2& & & & & & & & & & & & \\
& & & & & & & -c_2& & s_2& & & & & & & & & & & \\
& & & & & & s_2& & c_2& & & & & & & & & & & & \\
& & & & & & & s_2& & c_2& & & & & & & & & & & \\
& & & & & & & & & & -1& & & & & & & & & & \\
& & & & & & & & & & & -c_4& & s_4& & & & & & & \\
& & & & & & & & & & & & -c_4& & s_4& & & & & & \\
& & & & & & & & & & & s_4& & c_4& & & & & & & \\
& & & & & & & & & & & & s_4& & c_4& & & & & & \\
& & & & & & & & & & & & & & & 1& & & & & \\
& & & & & & & & & & & & & & & & -c_2& & s_2& & \\
& & & & & & & & & & & & & & & & & -c_2& & s_2& \\
& & & & & & & & & & & & & & & & s_2& & c_2& & \\
& & & & & & & & & & & & & & & & & s_2& & c_2& \\
& & & & & & & & & & & & & & & & & & & & -1\end{array}\right)$$

$${\small \hat Y_{331}=}\left(\begin{array}{ccccccccccccccccccccc}
1& & & & & & & & & & & & & & & & & & & & \\
& 1& & & & & & & & & & & & & & & & & & & \\
& & 1& & & & & & & & & & & & & & & & & & \\
& & & -1& & & & & & & & & & & & & & & & & \\
& & & & -1& & & & & & & & & & & & & & & & \\
& & & & & -c_2& & & & & s_2& & & & & & & & & & \\
& & & & & & -c_2& & & & & s_2& & & & & & & & & \\
& & & & & & & -c_2& & & & & s_2& & & & & & & & \\
& & & & & & & & -c_4& & & & & & & & s_4& & & & \\
& & & & & & & & & -c_4& & & & & & & & s_4& & & \\
& & & & & s_2& & & & & c_2& & & & & & & & & & \\
& & & & & & s_2& & & & & c_2& & & & & & & & & \\
& & & & & & & s_2& & & & & c_2& & & & & & & & \\
& & & & & & & & & & & & & -c_2& & & & & s_2& & \\
& & & & & & & & & & & & & & -c_2& & & & & s_2& \\
& & & & & & & & & & & & & & & -c_2& & & & & s_2\\
& & & & & & & & s_4& & & & & & & & c_4& & & & \\
& & & & & & & & & s_4& & & & & & & & c_4& & & \\
& & & & & & & & & & & & & s_2& & & & & c_2& & \\
& & & & & & & & & & & & & & s_2& & & & & c_2& \\
& & & & & & & & & & & & & & & s_2& & & & & c_2\end{array}\right)$$

$${\small \hat Z_{331}=}\left(\begin{array}{ccccccccccccccccccccc}
-c_3& & & & & s_3& & & & & & & & & & & & & & & \\
& -c_3& & & & & s_3& & & & & & & & & & & & & & \\
& & -c_3& & & & & s_3& & & & & & & & & & & & & \\
& & & -c_3& & & & & s_3& & & & & & & & & & & & \\
& & & & -c_3& & & & & s_3& & & & & & & & & & & \\
s_3& & & & & c_3& & & & & & & & & & & & & & & \\
& s_3& & & & & c_3& & & & & & & & & & & & & & \\
& & s_3& & & & & c_3& & & & & & & & & & & & & \\
& & & s_3& & & & & c_3& & & & & & & & & & & & \\
& & & & s_3& & & & & c_3& & & & & & & & & & & \\
& & & & & & & & & & 1& & & & & & & & & & \\
& & & & & & & & & & & 1& & & & & & & & & \\
& & & & & & & & & & & & 1& & & & & & & & \\
& & & & & & & & & & & & & 1& & & & & & & \\
& & & & & & & & & & & & & & 1& & & & & & \\
& & & & & & & & & & & & & & & 1& & & & & \\
& & & & & & & & & & & & & & & & -1& & & & \\
& & & & & & & & & & & & & & & & & -1& & & \\
& & & & & & & & & & & & & & & & & & -1& & \\
& & & & & & & & & & & & & & & & & & & -1& \\
& & & & & & & & & & & & & & & & & & & & -1\end{array}

==> (inline-ps-0) <==
%!PS-Adobe-2.0
                                                                                                                                                                                                                                                                                                                                                                                      rotate.sty                                                                                          0000664 0000000 0000000 00000004356 11671534272 011635  0                                                                                                    ustar   root                            root                                                                                                                                                                                                                   %
%   These macros allow you to rotate or flip a \TeX\ box.  Very useful for
%   sideways tables or upsidedown answers.
%
%   To use, create a box containing the information you want to rotate.
%   (An hbox or vbox will do.)  Now call \@rotr\boxnum to rotate the
%   material and create a new box with the appropriate (flipped) dimensions.
%   \@rotr rotates right, \@rotl rotates left, \@rotu turns upside down, and
%   \@rotf flips.  These boxes may contain other rotated boxes.
%
\newdimen\@rotdimen
\newbox\@rotbox

\def\@vspec#1{\special{ps:#1}}%  passes #1 verbatim to the output
\def\@rotstart#1{\@vspec{gsave currentpoint currentpoint translate
   #1 neg exch neg exch translate}}% #1 can be any origin-fixing transformation
\def\@rotfinish{\@vspec{currentpoint grestore moveto}}% gets back in synch
%
%   First, the rotation right. The reference point of the rotated box
%   is the lower right corner of the original box.
%
\def\@rotr#1{\@rotdimen=\ht#1\advance\@rotdimen by\dp#1%
   \hbox to\@rotdimen{\hskip\ht#1\vbox to\wd#1{\@rotstart{90 rotate}%
   \box#1\vss}\hss}\@rotfinish}
%
%   Next, the rotation left. The reference point of the rotated box
%   is the upper left corner of the original box.
%
\def\@rotl#1{\@rotdimen=\ht#1\advance\@rotdimen by\dp#1%
   \hbox to\@rotdimen{\vbox to\wd#1{\vskip\wd#1\@rotstart{270 rotate}%
   \box#1\vss}\hss}\@rotfinish}%
%
%   Upside down is simple. The reference point of the rotated box
%   is the upper right corner of the original box. (The box's height
%   should be the current font's xheight, \fontdimen5\font,
%   if you want that xheight to be at the baseline after rotation.)
%
\def\@rotu#1{\@rotdimen=\ht#1\advance\@rotdimen by\dp#1%
   \hbox to\wd#1{\hskip\wd#1\vbox to\@rotdimen{\vskip\@rotdimen
   \@rotstart{-1 dup scale}\box#1\vss}\hss}\@rotfinish}%
%
%   And flipped end for end is pretty ysae too. We retain the baseline.
%
\def\@rotf#1{\hbox to\wd#1{\hskip\wd#1\@rotstart{-1 1 scale}%
   \box#1\hss}\@rotfinish}%
%
%   Now the user interface for LaTeX:  \rotate[type]{text} where
%   ``type'' is `l' for left, `r' for right, `u' for upside-down, or
%   `f' for flip.  `l' is the default.
%
\def\rotate{\@ifnextchar[{\@rotate}{\@rotate[l]}}
\def\@rotate[#1]#2{\setbox\@rotbox=\hbox{#2}\@nameuse{@rot#1}\@rotbox}


                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
